Same-Sign Taus Signatures of Maximally Flavor-Violating Scalars at the LHC

We explore single and double flavor-violating scalar (flavon) production at the 13 and 14 TeV LHC in an effective field theory formulation where flavons always change the flavor of the Standard Model fermions. When those scalars couple to mass, their flavor-changing couplings to top quarks and tau leptons are favored. Focusing on the mass region below the top-quark mass, we find couplings that fit the muon $(g-2)$ discrepancy and avoid several current experimental constraints. We determine the potential of the LHC to exclude or discover such a new physics scenario with clean signatures consisting of same-sign tau leptons and the simultaneous observation of resonances in the tau plus electron or muon invariant mass. We found that in the double production mode, effective couplings down to order $10^{-2}$ TeV$^{-1}$ can be probed for flavon masses in the 10--170 GeV range at the 14 TeV HL-LHC, but couplings down to 0.1 TeV$^{-1}$ can already be excluded at 95\% confidence level with data collected from the 13 TeV LHC in the same mass interval. We also explore the impact of sizeable diagonal flavon couplings on the prospects of LHC for the signals we propose.

==> g-2-tikz.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{feynman}
        \vertex (c1) {\(\ell_j\)};
        \vertex[right=of c1] (c2) ;
        \vertex[right=of c2] (c3);
        \vertex[right=of c3] (c4) {\(\ell_j\)};
        \vertex[above right=1.06cm of c2] (b);
        \vertex[below right=1.06cm of b] (x);
        \vertex[above=of b] (a) {\(\gamma\)};
        \diagram* {
            (c1) -- [fermion] (c2);
            (c2) -- [scalar, edge label'=\(a\)] (c3);
            (c3) -- [fermion] (c4);
            (c2) -- [fermion, edge label=\(\ell_k\)] (b);
            (b) -- [fermion, edge label=\(\ell_k\)] (x);
            (a) -- [boson] (b)
        };
    \end{feynman}
\end{tikzpicture}

==> lep-decay-FC.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{feynman}
        \vertex (b1);
        \vertex[right=of b1] (b2);
        \vertex[above right=of b2] (a3);
        \vertex[below right=of b2] (c3);
        \vertex[right=of a3] (a4);
        \vertex[right=of c3] (c4);
        \diagram* {
            (a3) -- [boson, edge label=\(\gamma\)] (a4),
            (b1) -- [fermion, edge label=\(\ell_j\)] (b2),
            (b2) -- [fermion, edge label'=\(\ell_i\)] (c3),
            (b2) -- [scalar, edge label=\(a\)] (a3),
            (a3) -- [boson, edge label=\(\gamma\)] (c3),
            (c3) -- [fermion, edge label'=\(\ell_i\)] (c4)
        };
    \end{feynman}
\end{tikzpicture}

==> lep-decay.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{feynman}
        \vertex (b1);
        \vertex[right=of b1] (b2);
        \vertex[above right=of b2] (a3);
        \vertex[below right=of b2] (c3);
        \vertex[right=of a3] (a4);
        \vertex[right=of c3] (c4);
        \diagram* {
            (a3) -- [boson, edge label=\(\gamma\)] (a4),
            (b1) -- [fermion, edge label=\(\ell_j\)] (b2),
            (b2) -- [fermion, edge label=\(\ell_k\)] (a3),
            (b2) -- [scalar, edge label'=\(a\)] (c3),
            (a3) -- [fermion, edge label=\(\ell_k\)] (c3),
            (c3) -- [fermion, edge label'=\(\ell_i\)] (c4)
        };
    \end{feynman}
\end{tikzpicture}

==> loop-tikz.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{feynman}
        \vertex (b1);
        \vertex[right=of b1] (b2);
        \vertex[above right=of b2] (a3);
        \vertex[below right=of b2] (c3);
        \vertex[right=of a3] (a4);
        \vertex[right=of c3] (c4);
        \diagram* {
            (a3) -- [fermion, edge label=\(b\)] (a4),
            (b1) -- [scalar, edge label=\(a\)] (b2),
            (b2) -- [fermion, edge label=\(t\)] (a3),
            (b2) -- [anti fermion, edge label'=\(\overline{u}\)] (c3),
            (a3) -- [boson, edge label=\(W\)] (c3),
            (c3) -- [anti fermion, edge label'=\(\overline{d}\)] (c4)
        };
    \end{feynman}
\end{tikzpicture}
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{feynman}
        \vertex (b1);
        \vertex[right=of b1] (b2);
        \vertex[above right=of b2] (a3);
        \vertex[below right=of b2] (c3);
        \vertex[right=of a3] (a4);
        \vertex[right=of c3] (c4);
        \diagram* {
            (a3) -- [fermion, edge label=\(b\)] (a4),
            (b1) -- [scalar, edge label=\(a\)] (b2),
            (b2) -- [fermion, edge label=\(t\)] (a3),
            (b2) -- [anti fermion, edge label'=\(\overline{c}\)] (c3),
            (a3) -- [boson, edge label=\(W\)] (c3),
            (c3) -- [anti fermion, edge label'=\(\overline{s}\)] (c4)
        };
    \end{feynman}
\end{tikzpicture}

==> qg_at_S.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{feynman}
        \vertex (b2);
        \vertex [above left=of b2] (a1) {\(q\)};
        \vertex [below left=of b2] (c1) {\(g\)};
        \vertex [right=of b2] (b3);
        \vertex [above right=of b3] (a4) {\(a\)};
        \vertex [below right=of b3] (c4) {\(t\)};
        \diagram* {
            (a1) -- [fermion] (b2) -- [gluon] (c1),
            (b2) -- [fermion, edge label=\(q\)] (b3),
            (a4) -- [scalar] (b3) -- [fermion] (c4),
        };
    \end{feynman}
\end{tikzpicture}

==> qg_at_T.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{feynman}
        \vertex (a2);
        \vertex [right=of a2] (a3) {\(a\)};
        \vertex [left=of a2] (a1) {\(q\)};
        \vertex [below=of a2] (b2);
        \vertex [right=of b2] (b3) {\(t\)};
        \vertex [left=of b2] (b1) {\(g\)};
        \diagram* {
        (a1) -- [fermion] (a2) -- [fermion, edge label=\(t\)] (b2) -- [gluon] (b1),
        (a2) -- [scalar] (a3),
        (b2) -- [fermion] (b3)
        };
    \end{feynman}
\end{tikzpicture}

==> qq_aa.tex <==
\begin{tikzpicture}[baseline=(current bounding box.center)]
    \begin{feynman}
        \vertex (a2);
        \vertex [right=of a2] (a3) {\(a\)};
        \vertex [left=of a2] (a1) {\(q\)};
        \vertex [below=of a2] (b2);
        \vertex [right=of b2] (b3) {\(a\)};
        \vertex [left=of b2] (b1) {\(\bar{q}^{\prime}\)};
        \diagram* {
        (a1) -- [fermion] (a2) -- [fermion, edge label=\(t\)] (b2) -- [fermion] (b1),
        (a2) -- [scalar] (a3),
        (b2) -- [scalar] (b3)
        };
    \end{feynman}
\end{tikzpicture}
